Molecular environments of 51 Planck cold clumps in Orion complex

A mapping survey towards 51 Planck cold clumps projected on Orion complex was performed with J=1-0 lines of $^{12}$CO and $^{13}$CO at the 13.7 m telescope of Purple Mountain Observatory. The mean column densities of the Planck gas clumps range from 0.5 to 9.5$\times10^{21}$ cm$^{-2}$, with an average value of (2.9$\pm$1.9)$\times10^{21}$ cm$^{-2}$. While the mean excitation temperatures of these clumps range from 7.4 to 21.1 K, with an average value of 12.1$\pm$3.0 K. The averaged three-dimensional velocity dispersion $\sigma_{3D}$ in these molecular clumps is 0.66$\pm$0.24 km s$^{-1}$. Most of the clumps have $\sigma_{NT}$ larger than or comparable with $\sigma_{Therm}$. The H$_{2}$ column density of the molecular clumps calculated from molecular lines correlates with the aperture flux at 857 GHz of the dust emission. Through analyzing the distributions of the physical parameters, we suggest turbulent flows can shape the clump structure and dominate their density distribution in large scale, but not affect in small scale due to the local fluctuations. Eighty two dense cores are identified in the molecular clumps. The dense cores have an averaged radius and LTE mass of 0.34$\pm$0.14 pc and 38$_{-30}^{+5}$ M$_{\sun}$, respectively. And structures of low column density cores are more affected by turbulence, while those of high column density cores are more concerned by other factors, especially by gravity. The correlation of the velocity dispersion versus core size is very weak for the dense cores. The dense cores are found most likely gravitationally bounded rather than pressure confined. The relationship between $M_{vir}$ and $M_{LTE}$ can be well fitted with a power law. The core mass function here is much more flatten than the stellar initial mass function. The lognormal behavior of the core mass distribution is most likely determined by the internal turbulence.

==> (inline-0) <==
\begin{deluxetable}{ccrrrrrrrrrrrrrrrrrrcrl}
\setlength{\tabcolsep}{0.05in} \rotate
\tabletypesize{\scriptsize}  \tablecaption{The parameters of the Planck cold clumps surveyed}
 \tablewidth{0pt} \tablehead{
  Name& Glon & Glat &Ra(J2000)  &Dec(J2000) &Ra(B1950)  &Dec(B1950) &V$_{lsr}$ & apflux857 &Remarks\tablenotemark{a}\\
      &($\arcdeg$) &($\arcdeg$) &(h m s) &(d m s) &(h m s) &(d m s) &(km~s$^{-1}$) & (Jy) }
\startdata
G180.81-19.66     & 180.81297    & -19.669159       & 04 37 26.49  & +16 59 01.22  & 04 34 33.78  &  +16 53 02.05   & 8.91  & 102.8 &DNe \\
G185.80-09.12     & 185.80077    & -9.1214981       & 05 25 22.61  & +19 10 27.12  & 05 22 25.97  &  +19 07 49.92   & -2.75 & 74.9  &smm \\
G190.08-13.51     & 190.08543    & -13.516411       & 05 19 28.71  & +13 15 43.32  & 05 16 39.53  &  +13 12 40.97   & 1.28  & 72.9  &DNe,Cld \\
G190.15-14.34     & 190.15135    & -14.342709       & 05 16 45.83  & +12 45 44.57  & 05 13 57.29  &  +12 42 30.58   & 1.32  & 108.8 & \\
G191.03-16.74     & 191.03026    & -16.743393       & 05 10 23.30  & +10 45 03.71  & 05 07 37.24  &  +10 41 22.53   & 1.75  & 46.0  &PoC \\
G192.12-10.90     & 192.12889    & -10.901871       & 05 32 55.83  & +12 57 08.60  & 05 30 06.88  &  +12 55 04.38   & 10.02 & 200.7 &IRAS 05300+1253, smm\\
G192.28-11.33     & 192.2827     & -11.339053       & 05 31 43.36  & +12 35 44.79  & 05 28 54.85  &  +12 33 35.35   & 10.13 & 278.1 &Cld,DNe,PoC \\
G192.54-11.56     & 192.54637    & -11.567412       & 05 31 28.55  & +12 15 22.39  & 05 28 40.45  &  +12 13 11.90   & 10.21 & 208.2 &DNe \\
G194.69-16.84     & 194.69969    & -16.840801       & 05 17 37.50  & +07 43 26.85  & 05 14 54.91  &  +07 40 16.77   & -2.41 & 53.8  &IRAS 05150+0739 \\
G194.94-16.74     & 194.94139    & -16.743393       & 05 18 26.83  & +07 34 38.62  & 05 15 44.40  &  +07 31 32.08   & -1.81 & 80.7  &DNe,PoC \\
G195.09-16.41     & 195.0952     & -16.412575       & 05 19 53.82  & +07 37 24.15  & 05 17 11.32  &  +07 34 23.84   & -0.1  & 87.8  &DNe \\
G195.00-16.95     & 195.00731    & -16.957758       & 05 17 50.47  & +07 24 43.08  & 05 15 08.24  &  +07 21 33.94   & -1.81 & 155.7 &PoC \\
G196.21-15.50     & 196.21581    & -15.50084        & 05 25 17.29  & +07 10 11.87  & 05 22 35.29  &  +07 07 34.82   & 3.76  & 36.3  &PoC,MoC \\
G198.03-15.24     & 198.03954    & -15.249377       & 05 29 45.07  & +05 46 55.24  & 05 27 04.67  &  +05 44 37.55   & 0.01  & 170.9 &DNe,MoC \\
G198.56-09.10     & 198.56688    & -9.1026087       & 05 52 17.25  & +08 23 18.98  & 05 49 33.69  &  +08 22 39.30   & 11.42 & 129.5 &DNe \\
G200.34-10.97     & 200.34666    & -10.977856       & 05 49 08.80  & +05 56 35.00  & 05 46 28.14  &  +05 55 41.71   & 13.56 & 153.8 &IRAS 05464+0554, DNe, PoC \\
G202.21-09.17     & 202.21434    & -9.1781721       & 05 59 02.91  & +05 12 05.39  & 05 56 23.10  &  +05 11 55.41   & 8.85  & 81.4  &IRAS 05561+0514 \\
G202.30-08.91a    & 202.30223    & -8.9137697       & 06 00 08.88  & +05 15 06.16  & 05 57 29.01  &  +05 15 00.98   & 9.18  & 197.1 &IRAS 05573+0514,DNe,Cld \\
G202.30-08.91b    & 202.30223    & -8.9137697       & 06 00 08.88  & +05 15 06.16  & 05 57 29.01  &  +05 15 00.98   & 11.95 & 197.1 &IRAS 05573+0514, DNe,Cld \\
G203.11-08.70     & 203.11522    & -8.7061596       & 06 02 25.08  & +04 38 39.70  & 05 59 45.93  &  +04 38 44.47   & 9.75  & 62.6  &Rad, DNe \\
G203.20-11.20     & 203.20311    & -11.205928       & 05 53 46.20  & +03 22 38.79  & 05 51 08.53  &  +03 22 05.80   & 10.56 & 319.7 &Cld,IRAS 05510+0321, DNe, IRAS 05513+0322 \\
G203.75-08.49     & 203.75243    & -8.4986649       & 06 04 20.98  & +04 11 17.07  & 06 01 42.36  &  +04 11 30.31   & 11.64 & 69.3  &IRAS 06018+0412, DNe \\
G204.82-13.88     & 204.82909    & -13.881155       & 05 47 22.03  & +00 42 34.83  & 05 44 47.49  &  +00 41 33.99   & 9.01  & 292.6 &RNe,IRAS 05446+0042,PoC \\
G205.29-06.01     & 205.29051    & -6.0166588       & 06 16 00.65  & +04 00 29.07  & 06 13 22.24  &  +04 01 33.28   & 11.4  & 102.4 &IRAS 06134+0401, DNe \\
G206.05-08.36     & 206.05956    & -8.3666811       & 06 09 06.85  & +02 14 08.74  & 06 06 30.51  &  +02 14 42.90   & 10.34 & 59.4  &IRAS 06063+0215 \\
G206.10-15.77a    & 206.1035     & -15.771989       & 05 43 00.61  & -01 16 00.53  & 05 40 28.37  &  -01 17 20.30   & 2.3   & 407.1 &IRAS 05405-0117, smm, PoC \\
G206.10-15.77b    & 206.1035     & -15.771989       & 05 43 00.61  & -01 16 00.53  & 05 40 28.37  &  -01 17 20.30   & 9.2   & 407.1 &IRAS 05405-0117, smm, PoC \\
G206.21-08.42     & 206.21336    & -8.4232397       & 06 09 11.90  & +02 04 29.29  & 06 06 35.75  &  +02 05 03.82   & 9.09  & 111.7 &DNe \\
G206.34-08.57a    & 206.3452     & -8.5741043       & 06 08 54.46  & +01 53 20.73  & 06 06 18.53  &  +01 53 53.99   & 9.07  & 152.5 &IRAS 06058+0156 \\
G206.34-08.57b    & 206.3452     & -8.5741043       & 06 08 54.46  & +01 53 20.73  & 06 06 18.53  &  +01 53 53.99   & 10.28 & 152.5 &IRAS 06058+0156 \\
G206.54-14.45     & 206.54295    & -14.458244       & 05 48 27.03  & -01 01 42.28  & 05 45 54.51  &  -01 02 38.31   & 5.03  & 193.8 &DNe \\
G206.87-04.36     & 206.87254    & -4.3685532       & 06 24 47.70  & +03 22 44.35  & 06 22 10.04  &  +03 24 26.86   & 9.48  & 90.8  &DNe \\
G207.35-19.82     & 207.35594    & -19.827692       & 05 30 50.16  & -04 12 16.22  & 05 28 21.33  &  -04 14 28.80   & 11.31 & 290.0 &DNe \\
G208.56+02.36     & 208.56444    & 2.3693533        & 06 51 55.20  & +04 57 58.38  & 06 49 15.77  &  +05 01 37.83   & 9.41  & 73.1  &MoC \\
G210.30-00.03     & 210.30028    & -0.037296999     & 06 46 30.11  & +02 19 29.76  & 06 43 53.69  &  +02 22 46.14   & 36.47 & 37.2  &IRAS 06439+0221 \\
G214.69-19.94     & 214.69481    & -19.946693       & 05 42 43.77  & -10 26 42.40  & 05 40 22.34  &  -10 28 03.00   & 2.57  & 114.5 &IRAS 05403-1026 \\
G215.00-15.13     & 215.00243    & -15.13342        & 06 00 51.24  & -08 37 54.08  & 05 58 27.66  &  -08 37 55.58   & 12.51 & 31.2  & \\
G215.41-16.39     & 215.41991    & -16.393131       & 05 56 57.94  & -09 32 27.84  & 05 54 35.45  &  -09 32 46.30   & 11.57 & 99.3  &DNe \\
G215.70-15.05     & 215.70555    & -15.056149       & 06 02 20.00  & -09 12 32.57  & 05 59 57.10  &  -09 12 27.57   & 12.75 & 70.6  &IRAS 06000-0912 \\
G215.88-17.58     & 215.88133    & -17.582769       & 05 53 22.51  & -10 27 04.58  & 05 51 01.10  &  -10 27 38.70   & 9.81  & 167.3 &IRAS 05509-1027,IRAS 05510-1025 \\
G215.92-15.32     & 215.92528    & -15.326718       & 06 01 43.10  & -09 31 03.11  & 05 59 20.57  &  -09 31 00.79   & 14.05 & 80.1  &DNe \\
G216.01-15.94     & 216.01317    & -15.94649        & 05 59 35.96  & -09 51 42.95  & 05 57 13.85  &  -09 51 49.88   & 11.85 & 177.2  \\
G216.18-15.24     & 216.18895    & -15.249377       & 06 02 26.88  & -09 42 47.78  & 06 00 04.59  &  -09 42 42.26   & 13.25 & 216.7 &IRAS 06001-0942 \\
G216.32-15.71     & 216.32079    & -15.713855       & 06 00 58.21  & -10 01 42.75  & 05 58 36.30  &  -10 01 43.68   & 12.13 & 294.4 &IRAS 05586-1000 \\
G216.76-16.06     & 216.76024    & -16.062908       & 06 00 25.70  & -10 33 36.89  & 05 58 04.43  &  -10 33 40.16   & 4.17  & 86.2  &IRAS 05580-1034 \\
G217.13-12.54     & 217.13377    & -12.540068       & 06 13 57.69  & -09 21 40.44  & 06 11 34.95  &  -09 20 44.62   & 11.67 & 167.0 &IRAS 06116-0920 \\
G217.46-13.78     & 217.46336    & -13.785115       & 06 09 58.63  & -10 11 29.99  & 06 07 36.91  &  -10 10 51.53   & 9.48  & 49.1  & \\
G217.41-13.93     & 217.41942    & -13.938799       & 06 09 20.35  & -10 13 10.98  & 06 06 58.65  &  -10 12 35.31   & 9.15  & 56.4  &IRAS 06068-1010 \\
G217.70-16.12     & 217.70506    & -16.121143       & 06 01 47.69  & -11 24 20.97  & 05 59 27.45  &  -11 24 18.23   & 4.77  & 65.5  &DNe \\
G219.28-09.27     & 219.28709    & -9.2726498       & 06 29 38.11  & -09 49 42.79  & 06 27 15.85  &  -09 47 38.70   & 12.57 & 129.5 & \\
G219.26-17.89     & 219.26512    & -17.896084       & 05 57 46.15  & -13 30 21.06  & 05 55 28.48  &  -13 30 35.83   & 9.3   & 133.1 &IRAS 05555-1329,DNe \\
G219.30-08.15     & 219.30907    & -8.1593685       & 06 33 43.52  & -09 21 21.75  & 06 31 20.67  &  -09 18 59.95   & 10.68 & 74.0  &DNe,Cld,MoC \\
G222.23+01.21     & 222.23143    & 1.2124084        & 07 12 51.67  & -07 42 31.52  & 07 10 26.50  &  -07 37 23.25   & 28.6  & 162.7 &  \\
G224.27-00.82     & 224.27489    & -0.82066578      & 07 09 23.04  & -10 27 37.71  & 07 07 01.06  &  -10 22 43.84   & 14.45 & 726.2 &IRAS 07070-1024,IRAS 07069-1026 \\
\enddata
\tablenotetext{a}{Simbad identifiers within 5$\arcmin$. DNe: Dark Cloud (nebula); smm: sub-millimetric source; Cld: Cloud; PoC: Part of Cloud; Rad: Radio-source; RNe: Reflection Nebula; MoC: Molecular Cloud; IRAS: IRAS point source.}
\end{deluxetable}

\clearpage

\setcounter{table}{1}
\begin{deluxetable}{ccccccccccccccccccccccc}
\tabletypesize{\scriptsize} \tablecolumns{16}
\tablewidth{0pc} \rotate \setlength{\tabcolsep}{0.04in}
\tablecaption{Derived parameters of gas emission over the whole clouds} \tablehead{
 Name & \multicolumn{3}{c}{N$_{H_{2}}$}  &\multicolumn{3}{c}{T$_{ex}$} &\multicolumn{3}{c}{$\sigma_{Therm}$} &\multicolumn{3}{c}{$\sigma_{NT}$} &\multicolumn{3}{c}{$\sigma_{3D}$}\\
\cline{2-16}
& mean & \multicolumn{2}{c}{P-value} & mean & \multicolumn{2}{c}{P-value} & mean & \multicolumn{2}{c}{P-value} & mean & \multicolumn{2}{c}{P-value}& mean & \multicolumn{2}{c}{P-value}\\
\cline{2-16} \\
 & (10$^{21}$ cm$^{-2}$) &normal &lognormal & (K) &normal &lognormal & (km~s$^{-1}$) &normal &lognormal &(km~s$^{-1}$) &normal &lognormal &(km~s$^{-1}$) &normal &lognormal
}\startdata
G180.81-19.66  & 2.10$_{-0.32}^{+0.39}$   & 0.16 &0.00  &  12.23$_{-0.55}^{+0.53}$ & 0.77 &0.76  & 0.19$_{-0.00}^{+0.00}$  &0.79 &0.76   & 0.19$_{-0.03}^{+0.02}$   & 0.00  & 0.00  & 0.47$_{-0.04}^{+0.02}$  &0.00  &0.00      \\
G185.80-09.12  & 2.11$_{-0.79}^{+0.66}$   & 0.51 &0.28  &  12.67$_{-1.06}^{+0.93}$ & 0.09 &0.33  & 0.20$_{-0.01}^{+0.01}$  &0.18 &0.33   & 0.22$_{-0.05}^{+0.07}$   & 0.47  & 0.01  & 0.52$_{-0.08}^{+0.09}$  &0.07  &0.31      \\
G190.08-13.51  & 2.45$_{-0.64}^{+0.68}$   & 0.00 &0.10  &  11.88$_{-0.54}^{+0.44}$ & 0.00 &0.01  & 0.19$_{-0.00}^{+0.00}$  &0.00 &0.01   & 0.30$_{-0.09}^{+0.09}$   & 0.03  & 0.00  & 0.63$_{-0.14}^{+0.12}$  &0.00  &0.09      \\
G190.15-14.34  & 2.85$_{-0.79}^{+0.82}$   & 0.15 &0.01  &  14.34$_{-1.09}^{+1.13}$ & 0.20 &0.07  & 0.21$_{-0.01}^{+0.01}$  &0.14 &0.07   & 0.29$_{-0.07}^{+0.05}$   & 0.16  & 0.01  & 0.63$_{-0.10}^{+0.08}$  &0.01  &0.47        \\
G191.03-16.74  & 2.25$_{-0.57}^{+0.52}$   & 0.12 &0.00  &  13.74$_{-1.11}^{+0.92}$ & 0.36 &0.04  & 0.20$_{-0.01}^{+0.01}$  &0.13 &0.04   & 0.21$_{-0.04}^{+0.04}$   & 0.01  & 0.00  & 0.52$_{-0.05}^{+0.05}$  &0.56  &0.12        \\
G192.12-10.90  & 4.14$_{-1.23}^{+1.13}$   & 0.02 &0.02  &  17.23$_{-1.38}^{+1.23}$ & 0.04 &0.29  & 0.23$_{-0.01}^{+0.01}$  &0.11 &0.28   & 0.28$_{-0.05}^{+0.05}$   & 0.00  & 0.11  & 0.62$_{-0.08}^{+0.08}$  &0.00  &0.01        \\
G192.28-11.33  & 5.66$_{-1.41}^{+1.35}$   & 0.06 &0.00  &  18.90$_{-2.04}^{+1.37}$ & 0.02 &0.01  & 0.24$_{-0.01}^{+0.01}$  &0.02 &0.01   & 0.35$_{-0.05}^{+0.06}$   & 0.05  & 0.00  & 0.74$_{-0.07}^{+0.08}$  &0.04  &0.00        \\
G192.54-11.56  & 5.33$_{-1.34}^{+0.58}$   & 0.00 &0.01  &  21.12$_{-2.25}^{+0.79}$ & 0.00 &0.00  & 0.25$_{-0.01}^{+0.01}$  &0.00 &0.00   & 0.28$_{-0.03}^{+0.03}$   & 0.59  & 0.10  & 0.65$_{-0.04}^{+0.04}$  &0.73  &0.79        \\
G194.69-16.84  & 1.87$_{-0.65}^{+0.58}$   & 0.27 &0.12  &  10.98$_{-0.73}^{+0.73}$ & 0.52 &0.27  & 0.18$_{-0.01}^{+0.01}$  &0.39 &0.27   & 0.21$_{-0.04}^{+0.04}$   & 0.07  & 0.00  & 0.49$_{-0.07}^{+0.06}$  &0.36  &0.10        \\
G194.94-16.74  & 3.75$_{-1.05}^{+0.84}$   & 0.02 &0.15  &  15.07$_{-0.91}^{+0.95}$ & 0.16 &0.02  & 0.21$_{-0.01}^{+0.01}$  &0.06 &0.02   & 0.33$_{-0.05}^{+0.05}$   & 0.34  & 0.00  & 0.68$_{-0.08}^{+0.07}$  &0.87  &0.29        \\
G195.09-16.41  & 5.47$_{-1.56}^{+1.49}$   & 0.05 &0.00  &  15.85$_{-0.95}^{+0.76}$ & 0.14 &0.14  & 0.22$_{-0.01}^{+0.01}$  &0.26 &0.14   & 0.47$_{-0.09}^{+0.08}$   & 0.05  & 0.00  & 0.91$_{-0.15}^{+0.12}$  &0.02  &0.25        \\
G195.00-16.95  & 3.09$_{-0.71}^{+0.66}$   & 0.10 &0.02  &  14.21$_{-0.66}^{+0.71}$ & 0.56 &0.36  & 0.21$_{-0.00}^{+0.01}$  &0.52 &0.35   & 0.29$_{-0.05}^{+0.06}$   & 0.21  & 0.00  & 0.62$_{-0.07}^{+0.08}$  &0.11  &0.04        \\
G196.21-15.50  & 2.22$_{-0.79}^{+0.74}$   & 0.41 &0.03  &  14.38$_{-0.74}^{+0.75}$ & 0.74 &0.44  & 0.21$_{-0.01}^{+0.01}$  &0.59 &0.44   & 0.27$_{-0.09}^{+0.10}$   & 0.74  & 0.06  & 0.62$_{-0.13}^{+0.13}$  &0.20  &0.45        \\
G198.03-15.24  & 2.26$_{-0.65}^{+0.68}$   & 0.31 &0.01  &  14.06$_{-0.73}^{+0.80}$ & 0.48 &0.15  & 0.21$_{-0.01}^{+0.01}$  &0.32 &0.16   & 0.22$_{-0.05}^{+0.05}$   & 0.69  & 0.01  & 0.52$_{-0.07}^{+0.06}$  &0.44  &0.38        \\
G198.56-09.10  & 3.67$_{-0.75}^{+0.72}$   & 0.31 &0.00  &  14.01$_{-0.56}^{+0.98}$ & 0.00 &0.00  & 0.21$_{-0.00}^{+0.01}$  &0.00 &0.00   & 0.37$_{-0.06}^{+0.05}$   & 0.03  & 0.00  & 0.74$_{-0.10}^{+0.08}$  &0.02  &0.01        \\
G200.34-10.97  & 2.34$_{-0.71}^{+0.74}$   & 0.69 &0.01  &  12.63$_{-0.70}^{+0.97}$ & 0.35 &0.06  & 0.20$_{-0.01}^{+0.01}$  &0.17 &0.06   & 0.22$_{-0.05}^{+0.04}$   & 0.01  & 0.00  & 0.52$_{-0.06}^{+0.06}$  &0.13  &0.01        \\
G202.21-09.17  & 2.34$_{-0.74}^{+0.75}$   & 0.04 &0.00  &  11.40$_{-0.82}^{+0.71}$ & 0.38 &0.33  & 0.19$_{-0.01}^{+0.01}$  &0.62 &0.33   & 0.29$_{-0.08}^{+0.09}$   & 0.01  & 0.00  & 0.61$_{-0.13}^{+0.13}$  &0.01  &0.00        \\
G202.30-08.91a & 2.94$_{-0.91}^{+0.80}$   & 0.11 &0.00  &  11.38$_{-2.26}^{+2.37}$ & 0.01 &0.00  & 0.18$_{-0.02}^{+0.02}$  &0.00 &0.00   & 0.35$_{-0.10}^{+0.10}$   & 0.22  & 0.01  & 0.70$_{-0.16}^{+0.14}$  &0.06  &0.60        \\
G202.30-08.91b & 0.90$_{-0.30}^{+0.24}$   & 0.53 &0.04  &  11.36$_{-0.61}^{+0.93}$ & 0.18 &0.02  & 0.19$_{-0.00}^{+0.01}$  &0.07 &0.02   & 0.13$_{-0.06}^{+0.04}$   & 0.03  & 0.00  & 0.39$_{-0.04}^{+0.03}$  &0.24  &0.24        \\
G203.11-08.70  & 1.60$_{-0.49}^{+0.44}$   & 0.73 &0.00  &  10.28$_{-0.98}^{+0.93}$ & 0.49 &0.50  & 0.18$_{-0.01}^{+0.01}$  &0.55 &0.50   & 0.23$_{-0.09}^{+0.07}$   & 0.12  & 0.00  & 0.51$_{-0.13}^{+0.09}$  &0.00  &0.38        \\
G203.20-11.20  & 3.32$_{-0.90}^{+0.85}$   & 0.75 &0.02  &  11.62$_{-1.05}^{+1.05}$ & 0.07 &0.51  & 0.19$_{-0.01}^{+0.01}$  &0.22 &0.51   & 0.32$_{-0.06}^{+0.06}$   & 0.06  & 0.00  & 0.65$_{-0.10}^{+0.08}$  &0.01  &0.00        \\
G203.75-08.49  & 1.88$_{-0.63}^{+0.50}$   & 0.01 &0.51  &   9.93$_{-0.36}^{+0.43}$ & 0.33 &0.12  & 0.17$_{-0.00}^{+0.00}$  &0.20 &0.12   & 0.24$_{-0.07}^{+0.07}$   & 0.10  & 0.01  & 0.52$_{-0.10}^{+0.10}$  &0.01  &0.36        \\
G204.82-13.88  & 9.52$_{-2.55}^{+2.67}$   & 0.00 &0.00  &  19.49$_{-1.22}^{+1.28}$ & 0.76 &0.23  & 0.24$_{-0.01}^{+0.01}$  &0.46 &0.23   & 0.57$_{-0.10}^{+0.12}$   & 0.00  & 0.00  & 1.08$_{-0.16}^{+0.18}$  &0.00  &0.00        \\
G205.29-06.01  & 1.78$_{-0.59}^{+0.51}$   & 0.12 &0.03  &  10.41$_{-0.89}^{+0.96}$ & 0.05 &0.01  & 0.18$_{-0.01}^{+0.01}$  &0.03 &0.01   & 0.24$_{-0.07}^{+0.06}$   & 0.96  & 0.00  & 0.52$_{-0.10}^{+0.09}$  &0.30  &0.85        \\
G206.05-08.36  & 1.51$_{-0.19}^{+0.20}$   & 0.54 &0.16  &   9.23$_{-0.32}^{+0.33}$ & 0.93 &0.91  & 0.17$_{-0.00}^{+0.00}$  &0.92 &0.91   & 0.17$_{-0.03}^{+0.03}$   & 0.39  & 0.09  & 0.42$_{-0.04}^{+0.03}$  &0.45  &0.60        \\
G206.10-15.77a & 6.15$_{-1.10}^{+0.86}$   & 0.00 &0.07  &  14.16$_{-1.17}^{+1.12}$ & 0.05 &0.05  & 0.21$_{-0.01}^{+0.01}$  &0.07 &0.05   & 0.49$_{-0.05}^{+0.06}$   & 0.06  & 0.00  & 0.92$_{-0.08}^{+0.10}$  &0.20  &0.00        \\
G206.10-15.77b & 6.68$_{-1.18}^{+0.93}$   & 0.01 &0.27  &  15.98$_{-1.10}^{+0.82}$ & 0.00 &0.00  & 0.22$_{-0.01}^{+0.01}$  &0.00 &0.00   & 0.76$_{-0.19}^{+0.17}$   & 0.35  & 0.08  & 1.37$_{-0.33}^{+0.28}$  &0.28  &0.21        \\
G206.21-08.42  & 2.34$_{-0.63}^{+0.56}$   & 0.00 &0.69  &   9.86$_{-0.43}^{+0.38}$ & 0.00 &0.02  & 0.17$_{-0.00}^{+0.00}$  &0.01 &0.02   & 0.37$_{-0.16}^{+0.05}$   & 0.00  & 0.00  & 0.72$_{-0.26}^{+0.06}$  &0.00  &0.00        \\
G206.34-08.57a & 1.06$_{-0.23}^{+0.25}$   & 0.00 &0.00  &   9.52$_{-0.73}^{+1.09}$ & 0.00 &0.00  & 0.17$_{-0.01}^{+0.01}$  &0.00 &0.00   & 0.16$_{-0.04}^{+0.05}$   & 0.20  & 0.00  & 0.41$_{-0.07}^{+0.06}$  &0.04  &0.42        \\
G206.34-08.57b & 1.39$_{-0.30}^{+0.30}$   & 0.25 &0.00  &  10.35$_{-0.46}^{+0.49}$ & 0.15 &0.06  & 0.18$_{-0.00}^{+0.00}$  &0.10 &0.06   & 0.37$_{-0.09}^{+0.08}$   & 0.32  & 0.05  & 0.71$_{-0.14}^{+0.12}$  &0.13  &0.83        \\
G206.54-14.45  & 4.56$_{-1.10}^{+1.06}$   & 0.04 &0.00  &  10.66$_{-0.62}^{+0.38}$ & 0.00 &0.00  & 0.18$_{-0.01}^{+0.00}$  &0.00 &0.00   & 0.79$_{-0.17}^{+0.21}$   & 0.00  & 0.00  & 1.41$_{-0.29}^{+0.34}$  &0.01  &0.00        \\
G206.87-04.36  & 2.55$_{-0.61}^{+0.51}$   & 0.17 &0.70  &  11.90$_{-0.47}^{+0.56}$ & 0.44 &0.23  & 0.19$_{-0.00}^{+0.00}$  &0.33 &0.23   & 0.38$_{-0.14}^{+0.13}$   & 0.63  & 0.03  & 0.76$_{-0.22}^{+0.20}$  &0.23  &0.81        \\
G207.35-19.82  & 8.20$_{-2.42}^{+2.38}$   & 0.03 &0.07  &  19.17$_{-1.26}^{+1.54}$ & 0.01 &0.00  & 0.24$_{-0.01}^{+0.01}$  &0.00 &0.00   & 0.54$_{-0.10}^{+0.10}$   & 0.10  & 0.08  & 1.04$_{-0.16}^{+0.15}$  &0.07  &0.49        \\
G208.56+02.36  & 1.41$_{-0.39}^{+0.35}$   & 0.18 &0.02  &  10.83$_{-0.98}^{+1.11}$ & 0.00 &0.00  & 0.18$_{-0.01}^{+0.01}$  &0.00 &0.00   & 0.22$_{-0.08}^{+0.03}$   & 0.00  & 0.03  & 0.51$_{-0.11}^{+0.03}$  &0.00  &0.00        \\
G210.30-00.03  & 1.60$_{-0.55}^{+0.42}$   & 0.03 &0.86  &   8.37$_{-0.40}^{+0.37}$ & 0.71 &0.91  & 0.16$_{-0.00}^{+0.00}$  &0.81 &0.91   & 0.22$_{-0.09}^{+0.07}$   & 0.70  & 0.07  & 0.49$_{-0.12}^{+0.09}$  &0.65  &0.64        \\
G214.69-19.94  & 1.84$_{-0.56}^{+0.57}$   & 0.00 &0.00  &   9.46$_{-0.72}^{+0.63}$ & 0.02 &0.04  & 0.17$_{-0.01}^{+0.01}$  &0.03 &0.04   & 0.24$_{-0.07}^{+0.05}$   & 0.00  & 0.00  & 0.52$_{-0.10}^{+0.07}$  &0.00  &0.02        \\
G215.00-15.13  & 0.47$_{-0.23}^{+0.20}$   & 0.79 &0.33  &   7.35$_{-1.02}^{+1.17}$ & 0.17 &0.47  & 0.15$_{-0.01}^{+0.01}$  &0.36 &0.47   & 0.15$_{-0.04}^{+0.02}$   & 0.12  & 0.00  & 0.38$_{-0.06}^{+0.03}$  &0.19  &0.03        \\
G215.41-16.39  & 1.72$_{-0.62}^{+0.53}$   & 0.08 &0.00  &  10.33$_{-0.64}^{+0.44}$ & 0.03 &0.12  & 0.18$_{-0.01}^{+0.00}$  &0.06 &0.12   & 0.23$_{-0.06}^{+0.06}$   & 0.10  & 0.00  & 0.51$_{-0.10}^{+0.08}$  &0.03  &0.34        \\
G215.70-15.05  & 0.98$_{-0.21}^{+0.15}$   & 0.01 &0.04  &   9.11$_{-0.56}^{+0.61}$ & 0.00 &0.01  & 0.17$_{-0.00}^{+0.01}$  &0.01 &0.02   & 0.10$_{-0.04}^{+0.02}$   & 0.05  & 0.12  & 0.35$_{-0.03}^{+0.01}$  &0.02  &0.10        \\
G215.88-17.58  & 3.26$_{-1.01}^{+0.87}$   & 0.00 &0.05  &  12.53$_{-1.24}^{+0.83}$ & 0.03 &0.22  & 0.19$_{-0.01}^{+0.01}$  &0.09 &0.22   & 0.34$_{-0.07}^{+0.07}$   & 0.22  & 0.03  & 0.68$_{-0.11}^{+0.10}$  &0.24  &0.04        \\
G215.92-15.32  & 2.56$_{-0.61}^{+0.34}$   & 0.00 &0.25  &   9.78$_{-0.42}^{+0.39}$ & 0.02 &0.07  & 0.17$_{-0.00}^{+0.00}$  &0.04 &0.07   & 0.41$_{-0.19}^{+0.14}$   & 0.00  & 0.41  & 0.79$_{-0.31}^{+0.20}$  &0.00  &0.30        \\
G216.01-15.94  & 2.70$_{-0.73}^{+0.71}$   & 0.34 &0.00  &   9.88$_{-0.51}^{+0.52}$ & 0.89 &0.41  & 0.17$_{-0.00}^{+0.00}$  &0.67 &0.41   & 0.41$_{-0.14}^{+0.11}$   & 0.26  & 0.00  & 0.79$_{-0.23}^{+0.17}$  &0.10  &0.01        \\
G216.18-15.24  & 3.11$_{-0.64}^{+0.58}$   & 0.86 &0.00  &  10.70$_{-1.17}^{+0.52}$ & 0.00 &0.00  & 0.18$_{-0.01}^{+0.00}$  &0.00 &0.00   & 0.50$_{-0.12}^{+0.09}$   & 0.00  & 0.00  & 0.94$_{-0.20}^{+0.14}$  &0.00  &0.00        \\
G216.32-15.71  & 3.73$_{-0.77}^{+0.84}$   & 0.01 &0.00  &  10.70$_{-0.49}^{+0.55}$ & 0.00 &0.00  & 0.18$_{-0.00}^{+0.00}$  &0.00 &0.00   & 0.50$_{-0.12}^{+0.12}$   & 0.26  & 0.00  & 0.93$_{-0.19}^{+0.20}$  &0.09  &0.01        \\
G216.76-16.06  & 2.04$_{-0.55}^{+0.63}$   & 0.00 &0.01  &  11.30$_{-1.10}^{+1.12}$ & 0.02 &0.00  & 0.18$_{-0.01}^{+0.01}$  &0.00 &0.00   & 0.23$_{-0.07}^{+0.07}$   & 0.58  & 0.00  & 0.53$_{-0.11}^{+0.09}$  &0.03  &0.20        \\
G217.13-12.54  & 2.11$_{-0.38}^{+0.29}$   & 0.00 &0.08  &   9.56$_{-0.42}^{+0.36}$ & 0.05 &0.22  & 0.17$_{-0.00}^{+0.00}$  &0.10 &0.22   & 0.25$_{-0.07}^{+0.02}$   & 0.00  & 0.00  & 0.53$_{-0.10}^{+0.02}$  &0.00  &0.00        \\
G217.46-13.78  & 1.43$_{-0.32}^{+0.30}$   & 0.14 &0.02  &  11.02$_{-0.59}^{+0.56}$ & 0.77 &0.41  & 0.18$_{-0.00}^{+0.00}$  &0.66 &0.43   & 0.18$_{-0.04}^{+0.04}$   & 0.16  & 0.00  & 0.45$_{-0.06}^{+0.04}$  &0.01  &0.47        \\
G217.41-13.93  & 1.29$_{-0.34}^{+0.32}$   & 0.54 &0.00  &  11.53$_{-0.65}^{+0.56}$ & 0.11 &0.39  & 0.19$_{-0.01}^{+0.00}$  &0.21 &0.38   & 0.18$_{-0.06}^{+0.04}$   & 0.02  & 0.00  & 0.46$_{-0.08}^{+0.04}$  &0.00  &0.08        \\
G217.70-16.12  & 0.92$_{-0.26}^{+0.20}$   & 0.91 &0.19  &   8.12$_{-0.79}^{+0.73}$ & 0.29 &0.77  & 0.16$_{-0.01}^{+0.01}$  &0.51 &0.78   & 0.15$_{-0.04}^{+0.03}$   & 0.15  & 0.16  & 0.39$_{-0.05}^{+0.04}$  &0.29  &0.70        \\
G219.28-09.27  & 3.13$_{-0.79}^{+0.68}$   & 0.00 &0.90  &  11.23$_{-1.31}^{+1.27}$ & 0.00 &0.00  & 0.18$_{-0.01}^{+0.01}$  &0.00 &0.00   & 0.41$_{-0.13}^{+0.12}$   & 0.06  & 0.00  & 0.79$_{-0.21}^{+0.18}$  &0.02  &0.00        \\
G219.26-17.89  & 1.92$_{-0.47}^{+0.43}$   & 0.26 &0.00  &   9.97$_{-0.56}^{+0.60}$ & 0.72 &0.42  & 0.17$_{-0.00}^{+0.01}$  &0.55 &0.42   & 0.24$_{-0.06}^{+0.05}$   & 0.00  & 0.00  & 0.53$_{-0.08}^{+0.07}$  &0.00  &0.00        \\
G219.30-08.15  & 1.22$_{-0.44}^{+0.43}$   & 0.12 &0.11  &  10.33$_{-0.56}^{+0.57}$ & 0.27 &0.50  & 0.18$_{-0.00}^{+0.01}$  &0.45 &0.49   & 0.16$_{-0.04}^{+0.05}$   & 0.40  & 0.09  & 0.42$_{-0.06}^{+0.05}$  &0.17  &0.44        \\
G222.23+01.21  & 2.25$_{-0.60}^{+0.54}$   & 0.99 &0.01  &   9.95$_{-0.43}^{+0.32}$ & 0.00 &0.01  & 0.17$_{-0.00}^{+0.00}$  &0.00 &0.01   & 0.30$_{-0.08}^{+0.08}$   & 0.91  & 0.00  & 0.62$_{-0.13}^{+0.12}$  &0.46  &0.46        \\
G224.27-00.82  & 6.12$_{-1.54}^{+1.45}$   & 0.13 &0.06  &  13.58$_{-1.07}^{+0.67}$ & 0.00 &0.00  & 0.20$_{-0.01}^{+0.01}$  &0.00 &0.00   & 0.75$_{-0.16}^{+0.14}$   & 0.00  & 0.00  & 1.35$_{-0.27}^{+0.22}$  &0.00  &0.14        \\
\enddata
\tablecomments{The errors throughout all the tables are calculated from the first and third quartiles. }
\end{deluxetable}

\clearpage

\setcounter{table}{2}
\begin{deluxetable}{ccccccccccccccccccccccccccccccccccccccccc}
\tabletypesize{\scriptsize} \tablecolumns{35} \rotate
\tablewidth{0pc} \setlength{\tabcolsep}{0.02in}
\tablecaption{Derived parameters of the dense cores} \tablehead{
 Name& \multicolumn{2}{c}{Offset}  & \multicolumn{4}{c}{N$_{H_{2}}$}  &\multicolumn{3}{c}{T$_{ex}$} &\multicolumn{3}{c}{$\sigma_{Therm}$} &\multicolumn{3}{c}{$\sigma_{NT}$} &\multicolumn{3}{c}{$\sigma_{3D}$} \\
\cline{3-19}
& \multicolumn{2}{c}{}&max & mean & \multicolumn{2}{c}{P-value} & mean & \multicolumn{2}{c}{P-value} & mean & \multicolumn{2}{c}{P-value} & mean & \multicolumn{2}{c}{P-value}& mean & \multicolumn{2}{c}{P-value}\\
\cline{3-19} \\
 & \multicolumn{2}{c}{($\arcsec,\arcsec$)} & (10$^{21}$ cm$^{-2}$)& (10$^{21}$ cm$^{-2}$) &normal &lognormal & (K) &normal &lognormal & (km~s$^{-1}$) &normal &lognormal &(km~s$^{-1}$) &normal &lognormal &(km~s$^{-1}$) &normal &lognormal
}\startdata
G185.80-09.12  & \multicolumn{2}{c}{(-69,-19)}   &4.37  & 2.95$_{-0.31}^{+0.72}$   &0.47  &0.02  & 13.10$_{-0.92}^{+0.91}$  &0.21  &0.32  & 0.20$_{-0.01}^{+0.01}$  & 0.26 &0.32  & 0.28$_{-0.04}^{+0.05}$    & 0.22 &0.03  & 0.60$_{-0.05}^{+0.06}$   & 0.30 & 0.11   \\
               & \multicolumn{2}{c}{(-134,290)}  &3.36  & 2.25$_{-0.61}^{+0.62}$   &0.90  &0.90  & 11.89$_{-0.35}^{+0.51}$  &0.48  &0.42  & 0.19$_{-0.00}^{+0.00}$  & 0.45 &0.42  & 0.23$_{-0.04}^{+0.06}$    & 0.86 &0.61  & 0.52$_{-0.06}^{+0.08}$   & 0.87 & 0.91    \\
G190.08-13.51  & \multicolumn{2}{c}{(110,106)}   &4.86  & 3.11$_{-0.67}^{+0.64}$   &0.12  &0.00  & 11.91$_{-0.40}^{+0.35}$  &0.22  &0.32  & 0.19$_{-0.00}^{+0.00}$  & 0.27 &0.33  & 0.36$_{-0.06}^{+0.07}$    & 0.38 &0.00  & 0.71$_{-0.09}^{+0.10}$   & 0.56 & 0.03    \\
               & \multicolumn{2}{c}{(25,-62)}    &4.86  & 3.49$_{-0.40}^{+0.48}$   &0.72  &0.25  & 11.69$_{-0.21}^{+0.20}$  &0.62  &0.73  & 0.19$_{-0.00}^{+0.00}$  & 0.68 &0.74  & 0.39$_{-0.04}^{+0.05}$    & 0.29 &0.02  & 0.75$_{-0.06}^{+0.08}$   & 0.36 & 0.06    \\
               & \multicolumn{2}{c}{(-17,-89)}   &4.86  & 4.03$_{-0.26}^{+0.40}$   &0.99  &0.89  & 11.66$_{-0.18}^{+0.14}$  &0.96  &0.96  & 0.19$_{-0.00}^{+0.00}$  & 0.96 &0.96  & 0.44$_{-0.03}^{+0.04}$    & 0.97 &0.98  & 0.82$_{-0.05}^{+0.06}$   & 0.98 & 0.98    \\
               & \multicolumn{2}{c}{(-22,62)}    &4.86  & 3.04$_{-0.60}^{+0.60}$   &0.14  &0.00  & 11.59$_{-0.31}^{+0.38}$  &0.25  &0.12  & 0.19$_{-0.00}^{+0.00}$  & 0.18 &0.12  & 0.35$_{-0.09}^{+0.08}$    & 0.11 &0.00  & 0.69$_{-0.13}^{+0.12}$   & 0.17 & 0.00    \\
G190.15-14.34  & \multicolumn{2}{c}{(122,-27)}   &5.27  & 3.32$_{-0.48}^{+0.66}$   &0.74  &0.05  & 15.03$_{-0.83}^{+0.85}$  &0.37  &0.50  & 0.21$_{-0.01}^{+0.01}$  & 0.43 &0.50  & 0.31$_{-0.04}^{+0.04}$    & 0.97 &1.00  & 0.66$_{-0.06}^{+0.05}$   & 0.74 & 0.98    \\
               & \multicolumn{2}{c}{(-18,-31)}   &5.29  & 3.38$_{-0.61}^{+0.71}$   &0.88  &0.09  & 14.93$_{-0.87}^{+0.96}$  &0.67  &0.45  & 0.21$_{-0.01}^{+0.01}$  & 0.55 &0.44  & 0.33$_{-0.06}^{+0.07}$    & 0.41 &0.51  & 0.68$_{-0.08}^{+0.10}$   & 0.27 & 0.45    \\
               & \multicolumn{2}{c}{(-340,-5)}   &5.29  & 4.03$_{-0.42}^{+0.53}$   &0.84  &0.65  & 15.04$_{-0.73}^{+0.80}$  &0.29  &0.25  & 0.21$_{-0.01}^{+0.01}$  & 0.27 &0.25  & 0.42$_{-0.05}^{+0.07}$    & 0.30 &0.16  & 0.82$_{-0.08}^{+0.10}$   & 0.32 & 0.26    \\
G191.03-16.74  & \multicolumn{2}{c}{(-81,72)}    &3.69  & 2.49$_{-0.44}^{+0.42}$   &0.55  &0.07  & 13.44$_{-1.09}^{+0.92}$  &0.00  &0.00  & 0.20$_{-0.01}^{+0.01}$  & 0.00 &0.00  & 0.23$_{-0.02}^{+0.03}$    & 0.11 &0.02  & 0.53$_{-0.04}^{+0.04}$   & 0.56 & 0.23    \\
               & \multicolumn{2}{c}{(74,-80)}    &3.69  & 2.44$_{-0.28}^{+0.42}$   &0.04  &0.00  & 13.25$_{-0.94}^{+0.90}$  &0.05  &0.07  & 0.20$_{-0.01}^{+0.01}$  & 0.06 &0.07  & 0.23$_{-0.03}^{+0.03}$    & 0.07 &0.00  & 0.53$_{-0.04}^{+0.04}$   & 0.25 & 0.06    \\
G192.12-10.90  & \multicolumn{2}{c}{(-39,-33)}   &7.33  & 4.36$_{-0.71}^{+0.74}$   &0.92  &0.68  & 17.04$_{-0.73}^{+0.73}$  &0.82  &0.63  & 0.23$_{-0.00}^{+0.00}$  & 0.73 &0.63  & 0.28$_{-0.02}^{+0.02}$    & 0.02 &0.00  & 0.63$_{-0.03}^{+0.03}$   & 0.01 & 0.02    \\
               & \multicolumn{2}{c}{(-212,-113)} &7.33  & 5.09$_{-1.00}^{+1.12}$   &0.75  &0.09  & 17.99$_{-0.55}^{+0.85}$  &0.34  &0.19  & 0.23$_{-0.00}^{+0.01}$  & 0.26 &0.19  & 0.33$_{-0.05}^{+0.05}$    & 0.29 &0.05  & 0.70$_{-0.07}^{+0.08}$   & 0.38 & 0.13    \\
               & \multicolumn{2}{c}{(-326,-338)} &7.81  & 5.65$_{-0.57}^{+0.64}$   &0.75  &0.31  & 19.61$_{-1.64}^{+1.47}$  &0.48  &0.39  & 0.24$_{-0.01}^{+0.01}$  & 0.43 &0.39  & 0.34$_{-0.02}^{+0.02}$    & 0.43 &0.52  & 0.72$_{-0.04}^{+0.03}$   & 0.36 & 0.42    \\
G192.28-11.33  & \multicolumn{2}{c}{(240,-235)}  &9.60  & 6.37$_{-1.21}^{+1.66}$   &0.08  &0.01  & 20.11$_{-1.47}^{+1.49}$  &0.24  &0.47  & 0.25$_{-0.01}^{+0.01}$  & 0.34 &0.47  & 0.34$_{-0.07}^{+0.07}$    & 0.09 &0.02  & 0.74$_{-0.10}^{+0.10}$   & 0.14 & 0.07    \\
               & \multicolumn{2}{c}{(-164,-264)} &9.96  & 6.48$_{-1.02}^{+1.32}$   &0.22  &0.00  & 21.15$_{-1.83}^{+1.91}$  &0.25  &0.12  & 0.25$_{-0.01}^{+0.01}$  & 0.17 &0.12  & 0.33$_{-0.02}^{+0.03}$    & 0.46 &0.12  & 0.72$_{-0.04}^{+0.05}$   & 0.62 & 0.39    \\
               & \multicolumn{2}{c}{(-7,-105)}   &10.04 & 7.21$_{-0.83}^{+0.94}$   &0.28  &0.00  & 19.38$_{-2.48}^{+2.47}$  &0.01  &0.08  & 0.24$_{-0.02}^{+0.02}$  & 0.04 &0.08  & 0.40$_{-0.04}^{+0.04}$    & 0.49 &0.04  & 0.81$_{-0.05}^{+0.06}$   & 0.45 & 0.08    \\
G192.54-11.56  & \multicolumn{2}{c}{(-26,-279)}  &11.26 & 7.79$_{-1.78}^{+1.70}$   &0.17  &0.05  & 25.62$_{-2.94}^{+3.15}$  &0.13  &0.32  & 0.28$_{-0.02}^{+0.02}$  & 0.22 &0.32  & 0.29$_{-0.05}^{+0.05}$    & 0.11 &0.19  & 0.70$_{-0.04}^{+0.05}$   & 0.41 & 0.24    \\
G194.69-16.84  & \multicolumn{2}{c}{(65,-124)}   &3.40  & 2.34$_{-0.45}^{+0.60}$   &0.47  &0.08  & 12.10$_{-0.33}^{+0.56}$  &0.56  &0.41  & 0.19$_{-0.00}^{+0.00}$  & 0.48 &0.41  & 0.23$_{-0.03}^{+0.03}$    & 0.11 &0.04  & 0.53$_{-0.04}^{+0.05}$   & 0.20 & 0.11    \\
               & \multicolumn{2}{c}{(37,54)}     &3.43  & 2.53$_{-0.33}^{+0.42}$   &0.30  &0.16  & 11.40$_{-0.43}^{+0.53}$  &0.21  &0.12  & 0.19$_{-0.00}^{+0.00}$  & 0.16 &0.12  & 0.26$_{-0.02}^{+0.04}$    & 0.10 &0.01  & 0.55$_{-0.03}^{+0.05}$   & 0.21 & 0.21    \\
               & \multicolumn{2}{c}{(-18,263)}   &1.90  & 1.41$_{-0.30}^{+0.35}$   &0.94  &0.67  &  9.99$_{-0.16}^{+0.22}$  &0.63  &0.58  & 0.17$_{-0.00}^{+0.00}$  & 0.60 &0.58  & 0.17$_{-0.01}^{+0.04}$    & 0.43 &0.16  & 0.43$_{-0.02}^{+0.05}$   & 0.86 & 0.73    \\
G195.09-16.41  & \multicolumn{2}{c}{(-26,15)}    &9.56  & 7.40$_{-0.52}^{+0.87}$   &0.02  &0.00  & 15.89$_{-0.46}^{+0.29}$  &0.09  &0.15  & 0.22$_{-0.00}^{+0.00}$  & 0.12 &0.15  & 0.54$_{-0.05}^{+0.07}$    & 0.61 &0.08  & 1.01$_{-0.09}^{+0.11}$   & 0.77 & 0.30    \\
               & \multicolumn{2}{c}{(31,-106)}   &9.18  & 6.64$_{-0.83}^{+1.26}$   &0.16  &0.01  & 15.58$_{-0.52}^{+0.61}$  &0.40  &0.22  & 0.22$_{-0.00}^{+0.00}$  & 0.30 &0.22  & 0.51$_{-0.05}^{+0.07}$    & 0.77 &0.09  & 0.96$_{-0.08}^{+0.11}$   & 0.88 & 0.32    \\
G195.00-16.95  & \multicolumn{2}{c}{(30,99)}     &4.87  & 3.26$_{-0.59}^{+0.59}$   &0.35  &0.05  & 13.97$_{-0.52}^{+0.66}$  &0.11  &0.04  & 0.21$_{-0.00}^{+0.00}$  & 0.07 &0.04  & 0.31$_{-0.05}^{+0.05}$    & 0.49 &0.06  & 0.65$_{-0.07}^{+0.07}$   & 0.57 & 0.18    \\
               & \multicolumn{2}{c}{(-51,-147)}  &5.27  & 3.37$_{-0.55}^{+0.55}$   &0.71  &0.07  & 14.36$_{-0.53}^{+0.47}$  &0.21  &0.42  & 0.21$_{-0.00}^{+0.00}$  & 0.30 &0.42  & 0.31$_{-0.05}^{+0.04}$    & 0.36 &0.04  & 0.65$_{-0.07}^{+0.06}$   & 0.08 & 0.18    \\
G196.21-15.50  & \multicolumn{2}{c}{(-79,5)}     &4.80  & 3.06$_{-0.70}^{+0.68}$   &0.96  &0.70  & 14.47$_{-0.73}^{+0.61}$  &0.60  &0.45  & 0.21$_{-0.01}^{+0.00}$  & 0.53 &0.46  & 0.32$_{-0.09}^{+0.09}$    & 0.64 &0.18  & 0.68$_{-0.12}^{+0.12}$   & 0.84 & 0.40    \\
               & \multicolumn{2}{c}{(104,126)}   &3.76  & 2.75$_{-0.51}^{+0.48}$   &0.94  &0.87  & 15.10$_{-0.43}^{+0.41}$  &0.87  &0.90  & 0.21$_{-0.00}^{+0.00}$  & 0.89 &0.90  & 0.31$_{-0.07}^{+0.06}$    & 0.97 &0.91  & 0.65$_{-0.10}^{+0.09}$   & 0.94 & 0.88    \\
               & \multicolumn{2}{c}{(265,85)}    &3.86  & 2.53$_{-0.64}^{+0.64}$   &0.86  &0.52  & 14.57$_{-0.45}^{+0.47}$  &0.99  &1.00  & 0.21$_{-0.00}^{+0.00}$  & 1.00 &1.00  & 0.30$_{-0.08}^{+0.09}$    & 0.83 &0.34  & 0.66$_{-0.12}^{+0.12}$   & 0.98 & 0.83    \\
G198.03-15.24  & \multicolumn{2}{c}{(-174,308)}  &4.37  & 2.87$_{-0.60}^{+0.66}$   &0.74  &0.15  & 14.35$_{-0.68}^{+0.66}$  &0.89  &0.76  & 0.21$_{-0.00}^{+0.00}$  & 0.83 &0.77  & 0.24$_{-0.03}^{+0.04}$    & 0.51 &0.08  & 0.55$_{-0.05}^{+0.06}$   & 0.60 & 0.34    \\
               & \multicolumn{2}{c}{(8,-94)}     &3.93  & 2.61$_{-0.58}^{+0.59}$   &0.23  &0.04  & 14.16$_{-0.56}^{+0.53}$  &0.85  &0.91  & 0.21$_{-0.00}^{+0.00}$  & 0.89 &0.91  & 0.24$_{-0.04}^{+0.04}$    & 0.54 &0.21  & 0.55$_{-0.06}^{+0.04}$   & 0.69 & 0.59    \\
G198.56-09.10  & \multicolumn{2}{c}{(111,-72)}   &6.43  & 4.46$_{-0.49}^{+0.77}$   &0.15  &0.00  & 13.84$_{-0.32}^{+0.97}$  &0.00  &0.00  & 0.20$_{-0.00}^{+0.01}$  & 0.00 &0.00  & 0.38$_{-0.03}^{+0.05}$    & 0.09 &0.00  & 0.74$_{-0.04}^{+0.07}$   & 0.04 & 0.00    \\
G200.34-10.97  & \multicolumn{2}{c}{(12,196)}    &3.48  & 2.40$_{-0.46}^{+0.46}$   &0.35  &0.01  & 12.15$_{-0.41}^{+0.39}$  &0.13  &0.05  & 0.19$_{-0.00}^{+0.00}$  & 0.08 &0.05  & 0.24$_{-0.03}^{+0.04}$    & 0.10 &0.02  & 0.54$_{-0.04}^{+0.06}$   & 0.09 & 0.03    \\
               & \multicolumn{2}{c}{(-52,115)}   &3.48  & 2.36$_{-0.41}^{+0.54}$   &0.14  &0.00  & 12.38$_{-0.44}^{+0.95}$  &0.10  &0.02  & 0.19$_{-0.00}^{+0.01}$  & 0.04 &0.02  & 0.23$_{-0.02}^{+0.03}$    & 0.10 &0.00  & 0.52$_{-0.03}^{+0.03}$   & 0.16 & 0.08    \\
               & \multicolumn{2}{c}{(13,-88)}    &4.67  & 3.55$_{-0.44}^{+0.53}$   &0.52  &0.50  & 13.89$_{-0.57}^{+0.47}$  &0.94  &0.93  & 0.21$_{-0.00}^{+0.00}$  & 0.94 &0.93  & 0.28$_{-0.05}^{+0.05}$    & 0.87 &0.78  & 0.61$_{-0.06}^{+0.06}$   & 0.49 & 0.82    \\
G202.21-09.17  & \multicolumn{2}{c}{(-22,145)}   &3.94  & 2.82$_{-0.29}^{+0.50}$   &0.33  &0.00  & 11.65$_{-0.43}^{+0.57}$  &0.20  &0.09  & 0.19$_{-0.00}^{+0.00}$  & 0.14 &0.09  & 0.32$_{-0.07}^{+0.06}$    & 0.32 &0.10  & 0.64$_{-0.10}^{+0.09}$   & 0.22 & 0.09    \\
               & \multicolumn{2}{c}{(23,-1)}     &4.23  & 3.20$_{-0.42}^{+0.44}$   &0.59  &0.26  & 11.14$_{-0.72}^{+0.60}$  &0.68  &0.73  & 0.18$_{-0.01}^{+0.00}$  & 0.70 &0.73  & 0.37$_{-0.02}^{+0.03}$    & 0.26 &0.07  & 0.71$_{-0.04}^{+0.05}$   & 0.27 & 0.10    \\
G202.30-08.91a & \multicolumn{2}{c}{(29,-26)}    &6.70  & 4.50$_{-0.96}^{+1.04}$   &0.63  &0.06  & 14.32$_{-1.18}^{+1.23}$  &0.51  &0.40  & 0.21$_{-0.01}^{+0.01}$  & 0.45 &0.40  & 0.42$_{-0.06}^{+0.08}$    & 0.03 &0.00  & 0.82$_{-0.10}^{+0.13}$   & 0.05 & 0.01    \\
               & \multicolumn{2}{c}{(153,-323)}  &5.10  & 3.68$_{-0.43}^{+0.35}$   &0.79  &0.28  & 10.30$_{-1.24}^{+1.25}$  &0.91  &0.81  & 0.18$_{-0.01}^{+0.01}$  & 0.97 &0.81  & 0.44$_{-0.05}^{+0.07}$    & 0.55 &0.16  & 0.82$_{-0.09}^{+0.12}$   & 0.35 & 0.51    \\
G202.30-08.91b & \multicolumn{2}{c}{(186,49)}    &1.56  & 1.34$_{-0.16}^{+0.17}$   &0.69  &0.60  & 10.12$_{-0.59}^{+0.50}$  &0.88  &0.83  & 0.18$_{-0.01}^{+0.00}$  & 0.85 &0.83  & 0.15$_{-0.01}^{+0.01}$    & 0.13 &0.11  & 0.40$_{-0.03}^{+0.02}$   & 0.29 & 0.26    \\
               & \multicolumn{2}{c}{(104,40) }   &1.73  & 1.35$_{-0.21}^{+0.21}$   &0.83  &0.65  & 10.28$_{-0.35}^{+0.43}$  &0.84  &0.77  & 0.18$_{-0.00}^{+0.00}$  & 0.80 &0.77  & 0.17$_{-0.00}^{+0.04}$    & 0.27 &0.11  & 0.41$_{-0.03}^{+0.01}$   & 0.48 & 0.36    \\
               & \multicolumn{2}{c}{(35,-13)}    &1.72  & 1.20$_{-0.16}^{+0.26}$   &0.62  &0.11  & 11.74$_{-0.66}^{+0.77}$  &0.41  &0.34  & 0.19$_{-0.01}^{+0.01}$  & 0.37 &0.34  & 0.16$_{-0.04}^{+0.04}$    & 0.22 &0.08  & 0.43$_{-0.04}^{+0.03}$   & 0.94 & 0.97    \\
               & \multicolumn{2}{c}{(-248,-30)}  &1.38  & 0.91$_{-0.16}^{+0.15}$   &0.79  &0.42  & 12.28$_{-0.38}^{+0.32}$  &0.97  &0.99  & 0.19$_{-0.00}^{+0.00}$  & 0.98 &0.99  & 0.10$_{-0.04}^{+0.02}$    & 0.08 &0.06  & 0.38$_{-0.03}^{+0.02}$   & 0.35 & 0.39    \\
G203.11-08.70  & \multicolumn{2}{c}{(300,10)}    &3.20  & 2.07$_{-0.44}^{+0.39}$   &0.77  &0.84  & 11.57$_{-0.51}^{+0.52}$  &0.82  &0.66  & 0.19$_{-0.00}^{+0.00}$  & 0.74 &0.65  & 0.24$_{-0.04}^{+0.05}$    & 0.83 &0.35  & 0.54$_{-0.06}^{+0.07}$   & 0.96 & 0.84    \\
               & \multicolumn{2}{c}{(43,-37)}    &3.53  & 2.02$_{-0.40}^{+0.51}$   &0.98  &0.56  &  9.23$_{-0.52}^{+0.60}$  &0.67  &0.66  & 0.17$_{-0.00}^{+0.01}$  & 0.66 &0.66  & 0.24$_{-0.07}^{+0.07}$    & 0.61 &0.14  & 0.52$_{-0.11}^{+0.10}$   & 0.78 & 0.41    \\
G203.20-11.20  & \multicolumn{2}{c}{(-23,3)}     &6.86  & 4.84$_{-0.64}^{+0.80}$   &0.88  &0.42  & 12.05$_{-0.86}^{+0.98}$  &0.57  &0.49  & 0.19$_{-0.01}^{+0.01}$  & 0.52 &0.49  & 0.43$_{-0.05}^{+0.06}$    & 0.77 &0.45  & 0.82$_{-0.08}^{+0.10}$   & 0.96 & 0.75    \\
G203.75-08.49  & \multicolumn{2}{c}{(139,45)}    &3.64  & 2.57$_{-0.46}^{+0.53}$   &0.62  &0.16  & 10.00$_{-0.29}^{+0.27}$  &0.96  &0.94  & 0.17$_{-0.00}^{+0.00}$  & 0.95 &0.94  & 0.30$_{-0.07}^{+0.05}$    & 0.94 &0.67  & 0.61$_{-0.10}^{+0.07}$   & 0.79 & 0.98    \\
G204.82-13.88  & \multicolumn{2}{c}{(8,-89)}     &15.34 &11.13$_{-2.02}^{+2.02}$   &0.00  &0.00  & 19.49$_{-0.88}^{+0.90}$  &0.41  &0.16  & 0.24$_{-0.01}^{+0.01}$  & 0.27 &0.17  & 0.64$_{-0.08}^{+0.07}$    & 0.02 &0.00  & 1.19$_{-0.13}^{+0.12}$   & 0.04 & 0.00    \\
G205.29-06.01  & \multicolumn{2}{c}{(209,45)}    &3.58  & 2.52$_{-0.57}^{+0.54}$   &0.27  &0.10  & 11.50$_{-0.31}^{+0.38}$  &0.41  &0.25  & 0.19$_{-0.00}^{+0.00}$  & 0.33 &0.25  & 0.31$_{-0.04}^{+0.06}$    & 0.84 &0.03  & 0.63$_{-0.08}^{+0.08}$   & 0.94 & 0.46    \\
G206.21-08.42  & \multicolumn{2}{c}{(204,166)}   &4.23  & 2.92$_{-0.53}^{+0.66}$   &0.78  &0.36  &  9.52$_{-0.22}^{+0.18}$  &0.32  &0.36  & 0.17$_{-0.00}^{+0.00}$  & 0.34 &0.36  & 0.77$_{-0.46}^{+0.25}$    & 0.33 &0.04  & 1.38$_{-0.77}^{+0.41}$   & 0.39 & 0.07    \\
               & \multicolumn{2}{c}{(-33,164)}   &4.50  & 3.02$_{-0.60}^{+0.71}$   &0.96  &0.53  &  9.56$_{-0.13}^{+0.17}$  &0.32  &0.26  & 0.17$_{-0.00}^{+0.00}$  & 0.29 &0.25  & 0.40$_{-0.04}^{+0.06}$    & 0.13 &0.00  & 0.76$_{-0.07}^{+0.09}$   & 0.30 & 0.02    \\
               & \multicolumn{2}{c}{(107,-68)}   &4.54  & 3.05$_{-0.61}^{+0.70}$   &0.07  &0.00  &  9.52$_{-0.27}^{+0.20}$  &0.16  &0.25  & 0.17$_{-0.00}^{+0.00}$  & 0.20 &0.24  & 0.42$_{-0.15}^{+0.04}$    & 0.00 &0.03  & 0.81$_{-0.25}^{+0.05}$   & 0.00 & 0.03    \\
G206.34-08.57b & \multicolumn{2}{c}{(240,-89)}   &2.33  & 1.63$_{-0.20}^{+0.24}$   &0.80  &0.18  & 10.74$_{-0.29}^{+0.37}$  &0.94  &0.93  & 0.18$_{-0.00}^{+0.00}$  & 0.93 &0.93  & 0.38$_{-0.04}^{+0.03}$    & 0.91 &0.99  & 0.73$_{-0.06}^{+0.04}$   & 0.82 & 0.95    \\
               & \multicolumn{2}{c}{(-27,134)}   &2.30  & 1.63$_{-0.18}^{+0.32}$   &0.36  &0.00  & 10.72$_{-0.34}^{+0.35}$  &0.92  &0.91  & 0.18$_{-0.00}^{+0.00}$  & 0.92 &0.92  & 0.34$_{-0.04}^{+0.05}$    & 0.41 &0.02  & 0.68$_{-0.08}^{+0.07}$   & 0.41 & 0.17    \\
G206.87-04.36  & \multicolumn{2}{c}{(-29,1)}     &5.59  & 3.33$_{-0.89}^{+0.85}$   &0.95  &0.23  & 12.14$_{-0.40}^{+0.37}$  &0.47  &0.59  & 0.19$_{-0.00}^{+0.00}$  & 0.53 &0.59  & 0.39$_{-0.08}^{+0.12}$    & 0.93 &0.11  & 0.77$_{-0.14}^{+0.19}$   & 0.73 & 0.73    \\
G207.35-19.82  & \multicolumn{2}{c}{(-70,77)}    &15.28 & 9.83$_{-2.23}^{+2.57}$   &0.48  &0.02  & 19.91$_{-0.69}^{+1.23}$  &0.01  &0.00  & 0.25$_{-0.00}^{+0.01}$  & 0.00 &0.00  & 0.62$_{-0.05}^{+0.08}$    & 0.05 &0.00  & 1.16$_{-0.10}^{+0.13}$   & 0.06 & 0.00    \\
               & \multicolumn{2}{c}{(199,-257)}  &13.56 &10.02$_{-1.27}^{+2.03}$   &0.16  &0.00  & 19.46$_{-0.93}^{+0.91}$  &0.67  &0.85  & 0.24$_{-0.01}^{+0.01}$  & 0.79 &0.85  & 0.55$_{-0.05}^{+0.06}$    & 0.02 &0.00  & 1.05$_{-0.08}^{+0.09}$   & 0.03 & 0.00    \\
G210.30-00.03  & \multicolumn{2}{c}{(44,4)}      &3.31  & 2.22$_{-0.51}^{+0.46}$   &0.50  &0.55  &  8.37$_{-0.28}^{+0.28}$  &0.75  &0.83  & 0.16$_{-0.00}^{+0.00}$  & 0.80 &0.83  & 0.26$_{-0.10}^{+0.10}$    & 0.38 &0.20  & 0.54$_{-0.15}^{+0.14}$   & 0.44 & 0.31    \\
               & \multicolumn{2}{c}{(-9,-142)}   &3.73  & 2.37$_{-0.60}^{+0.43}$   &0.93  &0.49  &  8.79$_{-0.44}^{+0.58}$  &0.77  &0.85  & 0.16$_{-0.00}^{+0.01}$  & 0.81 &0.85  & 0.22$_{-0.05}^{+0.05}$    & 0.86 &0.43  & 0.49$_{-0.08}^{+0.07}$   & 0.73 & 0.98    \\
G214.69-19.94  & \multicolumn{2}{c}{(-31,53)}    &3.07  & 2.32$_{-0.31}^{+0.38}$   &0.11  &0.01  &  9.36$_{-0.85}^{+0.99}$  &0.02  &0.05  & 0.17$_{-0.01}^{+0.01}$  & 0.04 &0.05  & 0.25$_{-0.04}^{+0.04}$    & 0.07 &0.00  & 0.53$_{-0.05}^{+0.06}$   & 0.22 & 0.04    \\
G215.00-15.13  & \multicolumn{2}{c}{(21,-54)}    &0.97  & 0.80$_{-0.11}^{+0.07}$   &0.74  &0.67  &  9.17$_{-0.07}^{+0.37}$  &0.73  &0.66  & 0.17$_{-0.00}^{+0.00}$  & 0.69 &0.66  & 0.17$_{-0.01}^{+0.00}$    & 0.51 &0.57  & 0.41$_{-0.01}^{+0.01}$   & 0.15 & 0.16    \\
               & \multicolumn{2}{c}{(-174,73)}   &1.04  & 0.66$_{-0.09}^{+0.15}$   &0.90  &0.31  &  8.47$_{-0.60}^{+0.77}$  &0.65  &0.62  & 0.16$_{-0.01}^{+0.01}$  & 0.63 &0.62  & 0.19$_{-0.02}^{+0.01}$    & 0.44 &0.49  & 0.44$_{-0.03}^{+0.02}$   & 0.72 & 0.77    \\
G215.41-16.39  & \multicolumn{2}{c}{(3,-39)}     &3.10  & 2.10$_{-0.29}^{+0.49}$   &0.36  &0.01  & 10.09$_{-0.33}^{+0.52}$  &0.62  &0.63  & 0.17$_{-0.00}^{+0.00}$  & 0.62 &0.62  & 0.25$_{-0.04}^{+0.05}$    & 0.18 &0.01  & 0.54$_{-0.06}^{+0.06}$   & 0.42 & 0.12    \\
               & \multicolumn{2}{c}{(218,-199)}  &3.35  & 2.10$_{-0.41}^{+0.45}$   &0.63  &0.15  & 10.70$_{-0.24}^{+0.22}$  &0.63  &0.71  & 0.18$_{-0.00}^{+0.00}$  & 0.66 &0.70  & 0.24$_{-0.03}^{+0.06}$    & 0.72 &0.10  & 0.53$_{-0.04}^{+0.08}$   & 0.73 & 0.46    \\
G215.70-15.05  & \multicolumn{2}{c}{(-60,385)}   &2.54  & 1.80$_{-0.39}^{+0.45}$   &0.89  &0.94  & 10.57$_{-0.49}^{+0.46}$  &0.56  &0.55  & 0.18$_{-0.00}^{+0.00}$  & 0.55 &0.55  & 0.15$_{-0.05}^{+0.04}$    & 0.69 &0.48  & 0.41$_{-0.06}^{+0.05}$   & 0.70 & 0.60    \\
G215.88-17.58  & \multicolumn{2}{c}{(207,139)}   &6.54  & 4.57$_{-0.96}^{+0.96}$   &0.59  &0.20  & 13.68$_{-1.01}^{+1.17}$  &0.37  &0.72  & 0.20$_{-0.01}^{+0.01}$  & 0.53 &0.72  & 0.41$_{-0.04}^{+0.05}$    & 0.98 &0.57  & 0.79$_{-0.06}^{+0.08}$   & 0.99 & 0.85    \\
G216.01-15.94  & \multicolumn{2}{c}{(50,-51)}    &4.73  & 3.15$_{-0.37}^{+0.40}$   &0.83  &0.15  & 10.19$_{-0.42}^{+0.42}$  &0.55  &0.77  & 0.18$_{-0.00}^{+0.00}$  & 0.67 &0.78  & 0.46$_{-0.06}^{+0.05}$    & 0.62 &0.09  & 0.85$_{-0.10}^{+0.08}$   & 0.53 & 0.67    \\
G216.32-15.71  & \multicolumn{2}{c}{(-90,110)}   &5.97  & 4.17$_{-0.55}^{+0.68}$   &0.00  &0.00  & 10.57$_{-0.59}^{+0.62}$  &0.00  &0.00  & 0.18$_{-0.00}^{+0.01}$  & 0.00 &0.00  & 0.56$_{-0.09}^{+0.10}$    & 0.10 &0.00  & 1.02$_{-0.15}^{+0.17}$   & 0.20 & 0.00    \\
G217.13-12.54  & \multicolumn{2}{c}{(7,-2)}      &5.00  & 2.65$_{-0.48}^{+0.31}$   &0.00  &0.04  &  9.83$_{-0.34}^{+0.31}$  &0.94  &0.97  & 0.17$_{-0.00}^{+0.00}$  & 0.96 &0.97  & 0.30$_{-0.04}^{+0.01}$    & 0.00 &0.00  & 0.60$_{-0.07}^{+0.01}$   & 0.00 & 0.00    \\
G217.46-13.78  & \multicolumn{2}{c}{(-31,-29)}   &2.91  & 1.83$_{-0.31}^{+0.35}$   &0.82  &0.07  & 10.87$_{-0.30}^{+0.39}$  &0.96  &0.82  & 0.18$_{-0.00}^{+0.00}$  & 0.90 &0.82  & 0.21$_{-0.04}^{+0.04}$    & 0.15 &0.00  & 0.49$_{-0.05}^{+0.06}$   & 0.30 & 0.10    \\
G217.41-13.93  & \multicolumn{2}{c}{(45,59)}     &2.44  & 1.47$_{-0.20}^{+0.23}$   &0.56  &0.07  & 10.89$_{-0.40}^{+0.38}$  &0.86  &0.84  & 0.18$_{-0.00}^{+0.00}$  & 0.85 &0.84  & 0.18$_{-0.06}^{+0.04}$    & 0.12 &0.01  & 0.45$_{-0.07}^{+0.05}$   & 0.04 & 0.16    \\
G217.70-16.12  & \multicolumn{2}{c}{(57,30)}     &1.87  & 1.52$_{-0.10}^{+0.23}$   &0.58  &0.28  &  7.49$_{-0.19}^{+0.15}$  &0.41  &0.44  & 0.15$_{-0.00}^{+0.00}$  & 0.43 &0.44  & 0.24$_{-0.05}^{+0.05}$    & 0.91 &0.64  & 0.49$_{-0.07}^{+0.07}$   & 0.96 & 0.82    \\
               & \multicolumn{2}{c}{(13,159)}    &1.87  & 0.92$_{-0.28}^{+0.22}$   &0.88  &0.04  &  8.35$_{-0.97}^{+0.89}$  &0.29  &0.50  & 0.16$_{-0.01}^{+0.01}$  & 0.38 &0.50  & 0.15$_{-0.03}^{+0.03}$    & 0.05 &0.16  & 0.39$_{-0.04}^{+0.04}$   & 0.18 & 0.47    \\
               & \multicolumn{2}{c}{(74,-249)}   &1.51  & 1.09$_{-0.16}^{+0.18}$   &0.76  &0.98  &  8.09$_{-0.25}^{+0.11}$  &0.22  &0.26  & 0.16$_{-0.00}^{+0.00}$  & 0.24 &0.26  & 0.14$_{-0.04}^{+0.04}$    & 0.85 &0.86  & 0.37$_{-0.04}^{+0.04}$   & 0.91 & 0.89    \\
G219.26-17.89  & \multicolumn{2}{c}{(2,73)}      &4.89  & 3.17$_{-0.67}^{+0.71}$   &0.73  &0.57  & 10.62$_{-0.81}^{+0.91}$  &0.78  &0.70  & 0.18$_{-0.01}^{+0.01}$  & 0.73 &0.70  & 0.43$_{-0.07}^{+0.09}$    & 0.33 &0.01  & 0.81$_{-0.11}^{+0.14}$   & 0.50 & 0.04    \\
               & \multicolumn{2}{c}{(-284,94)}   &3.87  & 2.58$_{-0.22}^{+0.39}$   &0.09  &0.00  &  9.85$_{-0.37}^{+0.58}$  &0.10  &0.05  & 0.17$_{-0.00}^{+0.01}$  & 0.07 &0.05  & 0.51$_{-0.11}^{+0.14}$    & 0.06 &0.00  & 0.95$_{-0.18}^{+0.22}$   & 0.10 & 0.00    \\
               & \multicolumn{2}{c}{(-124,-329)} &2.64  & 1.59$_{-0.47}^{+0.49}$   &0.63  &0.43  &  8.89$_{-0.27}^{+0.26}$  &0.80  &0.86  & 0.16$_{-0.00}^{+0.00}$  & 0.83 &0.86  & 0.20$_{-0.03}^{+0.04}$    & 0.85 &0.09  & 0.45$_{-0.04}^{+0.05}$   & 1.00 & 0.95    \\
G219.30-08.15  & \multicolumn{2}{c}{(34,4)}      &2.55  & 1.74$_{-0.18}^{+0.28}$   &0.34  &0.01  & 10.15$_{-0.35}^{+0.28}$  &0.81  &0.88  & 0.18$_{-0.00}^{+0.00}$  & 0.85 &0.88  & 0.21$_{-0.03}^{+0.03}$    & 0.11 &0.01  & 0.48$_{-0.04}^{+0.04}$   & 0.14 & 0.05    \\
               & \multicolumn{2}{c}{(-80,-38)}   &2.19  & 1.69$_{-0.11}^{+0.24}$   &0.19  &0.02  & 10.67$_{-0.71}^{+0.67}$  &0.86  &0.94  & 0.18$_{-0.01}^{+0.01}$  & 0.91 &0.95  & 0.20$_{-0.03}^{+0.02}$    & 0.73 &0.46  & 0.46$_{-0.03}^{+0.03}$   & 0.94 & 0.76    \\
G222.23+01.21  & \multicolumn{2}{c}{(190,118)}   &3.74  & 2.61$_{-0.43}^{+0.48}$   &0.24  &0.04  & 10.07$_{-0.28}^{+0.32}$  &0.82  &0.86  & 0.17$_{-0.00}^{+0.00}$  & 0.85 &0.86  & 0.37$_{-0.07}^{+0.08}$    & 0.90 &0.40  & 0.72$_{-0.12}^{+0.11}$   & 0.91 & 0.63    \\
               & \multicolumn{2}{c}{(2,3)}       &4.64  & 3.19$_{-0.54}^{+0.92}$   &0.82  &0.36  &  9.77$_{-0.20}^{+0.25}$  &0.93  &0.89  & 0.17$_{-0.00}^{+0.00}$  & 0.91 &0.89  & 0.41$_{-0.08}^{+0.10}$    & 0.54 &0.19  & 0.77$_{-0.14}^{+0.16}$   & 0.60 & 0.36    \\
               & \multicolumn{2}{c}{(-315,-211}  &3.25  & 1.95$_{-0.56}^{+0.44}$   &0.95  &0.14  &  9.85$_{-0.30}^{+0.31}$  &0.50  &0.42  & 0.17$_{-0.00}^{+0.00}$  & 0.46 &0.42  & 0.24$_{-0.04}^{+0.04}$    & 0.58 &0.02  & 0.52$_{-0.07}^{+0.05}$   & 0.62 & 0.50    \\
G224.27-00.82  & \multicolumn{2}{c}{(-91,-49)}   &12.51 & 8.19$_{-1.46}^{+1.24}$   &0.89  &0.56  & 12.81$_{-0.58}^{+0.43}$  &0.56  &0.74  & 0.20$_{-0.00}^{+0.00}$  & 0.65 &0.74  & 0.85$_{-0.09}^{+0.09}$    & 0.68 &0.43  & 1.51$_{-0.15}^{+0.15}$   & 0.76 & 0.50    \\
\enddata
\end{deluxetable}

\clearpage
\setcounter{table}{3}
\begin{deluxetable}{ccccccccccccccccccccccccccccccccccc}
\tabletypesize{\scriptsize} \tablecolumns{9}
\tablewidth{0pc} \setlength{\tabcolsep}{0.05in}
\tablecaption{Derived parameters of the dense cores} \tablehead{
 Name & \multicolumn{3}{c}{Deconvolved Size} & R & V$_{lsr}$ & n  &\colhead{M$_{LTE}$} &\colhead{M$_{vir}$} &\colhead{M$_{J}$} &Remarks\\
 & \multicolumn{3}{c}{($\arcsec\times\arcsec$($\arcdeg$))}& (pc)  &(km~s$^{-1}$) &(10$^{3}$ cm$^{-3}$) &\colhead{(M$_{\sun}$)} &\colhead{(M$_{\sun}$)} &\colhead{(M$_{\sun}$)}
}\startdata
G185.80-09.12  &\multicolumn{3}{c}{291$\times$176(-42.8)} & 0.22   & -2.8(0.1) & 3.2  &9.6    &18.4   &12.6   &   \\
               &\multicolumn{3}{c}{313$\times$105(-7.6)}  & 0.18   & -2.3(0.1) & 3.1  &4.8    &11.1   &8.4    &   \\
G190.08-13.51  &\multicolumn{3}{c}{577$\times$429(75.8)}  & 0.54   & 1.2(0.2)  & 1.4  &65.6   &63.8   &31.1   &   \\
               &\multicolumn{3}{c}{829$\times$322(-25.5)} & 0.56   & 1.3(0.2)  & 1.4  &70.8   &73.9   &38.3   &   \\
               &\multicolumn{3}{c}{153$\times$121(-39.4)} & 0.15   & 1.3(0.1)  & 5.3  &4.9    &23.3   &26.5   &   \\
               &\multicolumn{3}{c}{627$\times$504(4.1)}   & 0.61   & 1.4(0.3)  & 1.3  &83.8   &68.0   &30.9   &   \\
G190.15-14.34  &\multicolumn{3}{c}{332$\times$223(85.3)}  & 0.30   & 1.5(0.2)  & 2.9  &21.3   &30.1   &17.2   &   \\
               &\multicolumn{3}{c}{518$\times$293(80.0)}  & 0.42   & 1.4(0.1)  & 2.0  &43.8   &45.8   &23.4   &   \\
               &\multicolumn{3}{c}{293$\times$160(78.6)}  & 0.24   & 1.5(0.2)  & 3.6  &13.5   &37.0   &30.2   &   \\
G191.03-16.74  &\multicolumn{3}{c}{447$\times$345(-65.9)} & 0.43   & 1.8(0.1)  & 1.4  &31.0   &28.0   &13.3   &   \\
               &\multicolumn{3}{c}{440$\times$397(33.6)}  & 0.46   & 1.7(0.2)  & 1.3  &35.2   &29.8   &13.7   &   \\
G192.12-10.90  &\multicolumn{3}{c}{948$\times$337(51.4)}  & 0.62   & 10.0(0.1) & 1.9  &127.7  &57.0   &19.0   &   \\
               &\multicolumn{3}{c}{302$\times$265(85.9)}  & 0.31   & 9.8(0.1)  & 3.8  &32.0   &35.2   &18.4   &   \\
               &\multicolumn{3}{c}{339$\times$192(7.5)}   & 0.28   & 9.7(0.1)  & 4.5  &27.7   &33.6   &18.8   &   \\
G192.28-11.33  &\multicolumn{3}{c}{336$\times$255(-77.8)} & 0.32   & 10.1(0.2) & 4.9  &44.9   &40.7   &18.9   &   \\
               &\multicolumn{3}{c}{476$\times$275(63.7)}  & 0.39   & 10.4(0.1) & 4.1  &71.1   &47.7   &19.5   &   \\
               &\multicolumn{3}{c}{707$\times$452(-70.7)} & 0.62   & 10.3(0.1) & 2.6  &175.0  &94.3   &34.7   &   \\
G192.54-11.56  &\multicolumn{3}{c}{605$\times$302(11.3)}  & 0.47   & 10.5(0.1) & 3.9  &112.2  &53.2   &18.4   &   \\
G194.69-16.84  &\multicolumn{3}{c}{205$\times$139(66.2)}  & 0.18   & -2.1(0.1) & 3.0  &5.3    &12.1   &8.5    &   \\
               &\multicolumn{3}{c}{361$\times$237(49.1)}  & 0.32   & -2.1(0.2) & 1.7  &16.0   &22.5   &14.0   &   \\
               &\multicolumn{3}{c}{188$\times$99(70.7)}   & 0.15   & -2.1(0.1) & 2.1  &1.9    &6.4    &5.4    &   \\
G195.09-16.41  &\multicolumn{3}{c}{534$\times$309(59.3)}  & 0.44   & -0.4(0.4) & 3.5  &86.0   &105.3  &58.8   &   \\
               &\multicolumn{3}{c}{679$\times$341(-62.3)} & 0.52   & -0.2(0.4) & 2.8  &115.9  &112.7  &56.5   &   \\
G195.00-16.95  &\multicolumn{3}{c}{611$\times$430(10.5)}  & 0.56   & -2.2(0.3) & 1.4  &69.8   &55.0   &24.5   &   \\
               &\multicolumn{3}{c}{613$\times$449(-82.7)} & 0.57   & -2.2(0.2) & 1.5  &79.1   &56.3   &23.8   &   \\
G196.21-15.50  &\multicolumn{3}{c}{276$\times$203(54.2)}  & 0.26   & 3.2 (0.8) & 3.0  &14.7   &27.8   &17.9   &   \\
               &\multicolumn{3}{c}{228$\times$84(3.5)}    & 0.15   & 3.6 (0.3) & 4.0  &3.9    &14.9   &14.5   &   \\
               &\multicolumn{3}{c}{256$\times$89(60.8)}   & 0.16   & 4.8 (0.2) & 3.8  &4.8    &16.7   &14.0   &   \\
G198.03-15.24  &\multicolumn{3}{c}{439$\times$173(-29.8)} & 0.30   &    0(0.1) & 2.3  &18.1   &21.2   &11.7   &IRAS 05268+0550   \\
               &\multicolumn{3}{c}{348$\times$277(-15.3)} & 0.34   &    0(0.2) & 1.9  &20.7   &23.9   &13.1   &   \\
G198.56-09.10  &\multicolumn{3}{c}{632$\times$315(-32.5)} & 0.49   & 11.7(0.3) & 2.1  &69.8   &62.1   &30.0   &   \\
G200.34-10.97  &\multicolumn{3}{c}{308$\times$194(11.8)}  & 0.27   & 13.5(0.1) & 2.1  &11.3   &18.1   &10.9   &   \\
               &\multicolumn{3}{c}{322$\times$246(45.1)}  & 0.31   & 13.5(0.1) & 1.8  &15.0   &19.3   &10.9   &   \\
               &\multicolumn{3}{c}{391$\times$206(63.9)}  & 0.31   & 13.5(0.1) & 2.4  &20.5   &26.8   &15.2   &IRAS 05464+0554     \\
G202.21-09.17  &\multicolumn{3}{c}{286$\times$186(56.8)}  & 0.25   &  9.4(0.2) & 2.5  &11.4   &24.0   &18.0   &  \\
               &\multicolumn{3}{c}{431$\times$266(60.2)}  & 0.37   &  9.0(0.4) & 1.9  &26.4   &43.4   &28.4   &  \\
G202.30-08.91a &\multicolumn{3}{c}{368$\times$241(-75.1)} & 0.32   & 11.9(0.2) & 3.3  &32.4   &50.9   &31.4   &  \\
               &\multicolumn{3}{c}{437$\times$305(-66.8)} & 0.40   &  9.0(0.9) & 2.1  &37.1   &62.4   &41.4   &  \\
G202.30-08.91b &\multicolumn{3}{c}{243$\times$69(85.2)}   & 0.14   &  8.9(0.1) & 1.8  &1.4    &5.3    &5.3    &  \\
               &\multicolumn{3}{c}{241$\times$106(79.8)}  & 0.17   &  9.0(0.1) & 1.6  &2.4    &6.8    &6.6    &  \\
               &\multicolumn{3}{c}{289$\times$120(49.7)}  & 0.20   &  9.1(0.1) & 1.4  &3.3    &8.8    &7.3    &  \\
               &\multicolumn{3}{c}{256$\times$204(45.0)}  & 0.25   &  9.2(0.3) & 0.9  &3.9    &8.4    &5.8    &  \\
G203.11-08.70  &\multicolumn{3}{c}{299$\times$241(84.4)}  & 0.29   & 11.1(0.2) & 1.8  &12.6   &19.9   &12.0   &  \\
               &\multicolumn{3}{c}{328$\times$222(-65.8)} & 0.29   & 11.7(0.3) & 1.9  &14.0   &18.5   &10.1   &  \\
G203.20-11.20  &\multicolumn{3}{c}{481$\times$243(79.8)}  & 0.37   & 10.5(0.1) & 3.0  &43.7   &58.4   &33.4   &IRAS 05510+0321    \\
G203.75-08.49  &\multicolumn{3}{c}{456$\times$252(82.4)}  & 0.37   & 11.5(0.2) & 1.6  &22.8   &32.1   &18.0   &  \\
G204.82-13.88  &\multicolumn{3}{c}{677$\times$477(-53.1)} & 0.62   &  9.0(0.2) & 4.0  &270.2  &204.6  &88.5   &  \\
G205.29-06.01  &\multicolumn{3}{c}{447$\times$302(84.0)}  & 0.40   & 11.2(0.2) & 1.4  &26.4   &37.1   &22.2   &  \\
G206.21-08.42  &\multicolumn{3}{c}{167$\times$126(30.7)}  & 0.16   &  8.7(0.3) & 4.3  &4.9    &70.2   &130.7  &  \\
               &\multicolumn{3}{c}{358$\times$243(44)}    & 0.32   &  9.0(0.2) & 2.3  &21.4   &43.3   &30.3   &  \\
               &\multicolumn{3}{c}{450$\times$342(88.4)}  & 0.43   &  8.9(0.2) & 1.7  &38.1   &65.4   &39.4   &  \\
G206.34-08.57b &\multicolumn{3}{c}{343$\times$168(-59.3)} & 0.26   &  8.8(0.1) & 1.4  &7.3    &32.5   &34.3   &  \\
               &\multicolumn{3}{c}{360$\times$284(-20.7)} & 0.35   &  8.9(0.1) & 1.1  &12.8   &37.6   &30.6   &  \\
G206.87-04.36  &\multicolumn{3}{c}{256$\times$217(82.1)}  & 0.26   &  9.5(0.3) & 3.5  &16.9   &35.5   &24.1   &  \\
G207.35-19.82  &\multicolumn{3}{c}{545$\times$303(-83.4)} & 0.44   & 11.3(0.3) & 5.6  &137.6  &139.0  &70.1   &  \\
               &\multicolumn{3}{c}{527$\times$302(-36.0)} & 0.44   & 11.3(0.2) & 5.0  &117.7  &111.8  &53.4   &  \\
G210.30-00.03  &\multicolumn{3}{c}{249$\times$136(87.8)}  & 0.20   & 36.3(0.2) & 2.7  &6.1    &13.6   &9.7    &IRAS 06439+0221    \\
               &\multicolumn{3}{c}{164$\times$149(-20.1)} & 0.17   & 36.4(0.2) & 3.5  &5.0    &9.5    &5.9    &   \\
G214.69-19.94  &\multicolumn{3}{c}{819$\times$310(-11.1)} & 0.55   &  2.4(0.1) & 0.9  &42.5   &36.0   &16.1   &IRAS 05403-1026   \\
G215.00-15.13  &\multicolumn{3}{c}{227$\times$76(-5.9)}   & 0.14   & 12.5      & 1.1  &0.9    &5.6    &7.4    &  \\
               &\multicolumn{3}{c}{84$\times$66(-27.7)}   & 0.08   & 12.3(0.1) & 2.1  &0.3    &3.7    &5.9    &  \\
G215.41-16.39  &\multicolumn{3}{c}{409$\times$185(-55.5)} & 0.30   & 11.7(0.1) & 1.7  &12.8   &20.4   &11.8   &  \\
               &\multicolumn{3}{c}{361$\times$143(-30.1)} & 0.25   & 11.9(0.1) & 2.2  &9.4    &16.2   &10.1   &  \\
G215.70-15.05  &\multicolumn{3}{c}{236$\times$93(-6.2)}   & 0.16   & 11.8(0.1) & 2.5  &3.0    &6.3    &4.5    &IRAS 05598-0906   \\
G215.88-17.58  &\multicolumn{3}{c}{684$\times$271(58.2)}  & 0.47   &  9.4(0.2) & 2.3  &66.1   &68.3   &35.1   &  \\
G216.01-15.94  &\multicolumn{3}{c}{440$\times$378(85.0)}  & 0.44   & 11.7(0.2) & 1.7  &42.9   &74.9   &50.9   &  \\
G216.32-15.71  &\multicolumn{3}{c}{726$\times$491(-47.6)} & 0.65   & 12.1(0.3) & 1.5  &116.1  &157.9  &92.6   &  \\
G217.13-12.54  &\multicolumn{3}{c}{374$\times$351(-38.2)} & 0.40   & 11.5(0.2) & 2.0  &35.8   &33.2   &15.9   &IRAS 06116-0920     \\
G217.46-13.78  &\multicolumn{3}{c}{466$\times$366(-78.2)} & 0.45   &  9.5(0.1) & 1.0  &27.1   &25.2   &11.5   & \\
G217.41-13.93  &\multicolumn{3}{c}{423$\times$301(11.1)}  & 0.39   &  9.4(0.1) & 1.0  &16.9   &18.4   &9.1    & \\
G217.70-16.12  &\multicolumn{3}{c}{106$\times$70(42.8)}   & 0.09   &  4.9(0.1) & 3.2  &0.8    &5.3    &7.0    & \\
               &\multicolumn{3}{c}{373$\times$261(18.2)}  & 0.34   &  4.7(0.1) & 0.9  &9.9    &12.1   &6.2    & \\
               &\multicolumn{3}{c}{251$\times$111(-12.0)} & 0.18   &  4.0(0.1) & 1.3  &2.3    &5.8    &4.6    & \\
G219.26-17.89  &\multicolumn{3}{c}{677$\times$342(37.7)}  & 0.52   &  9.1(0.2) & 1.5  &61.7   &80.2   &45.7   &IRAS 05555-1329      \\
               &\multicolumn{3}{c}{356$\times$258(48.4)}  & 0.33   &  9.3(0.1) & 1.9  &19.4   &69.5   &62.6   &   \\
               &\multicolumn{3}{c}{347$\times$236(-6.9)}  & 0.31   &  9.5(0.2) & 1.4  &11.8   &14.7   &8.0    &IRAS 05553-1335  \\
G219.30-08.15  &\multicolumn{3}{c}{348$\times$222(-0.5)}  & 0.30   & 10.8(0.1) & 1.4  &10.7   &16.3   &10.1   &  \\
               &\multicolumn{3}{c}{439$\times$183(60.9)}  & 0.31   & 10.9(0.1) & 1.1  &9.6    &15.2   &10.1   &  \\
G222.23+01.21  &\multicolumn{3}{c}{725$\times$189(27.6)}  & 0.40   & 28.7(0.2) & 1.5  &27.9   &48.8   &30.6   &  \\
               &\multicolumn{3}{c}{624$\times$135(68.8)}  & 0.32   & 28.7(0.1) & 2.4  &21.3   &43.7   &31.5   &  \\
               &\multicolumn{3}{c}{269$\times$186(8.8)}   & 0.24   & 29.5(0.4) & 2.2  &8.9    &15.4   &9.6    &IRAS 07100-0740  \\
G224.27-00.82  &\multicolumn{3}{c}{542$\times$315(-70.0)} & 0.45   & 14.2(0.2) & 4.5  &116.5  &239.5  &174.2  &  \\
\enddata
\end{deluxetable}
